Adaptive partition Factor Analysis

Factor Analysis has traditionally been utilized across diverse disciplines to extrapolate latent traits that influence the behavior of multivariate observed variables. Historically, the focus has been on analyzing data from a single study, neglecting the potential study-specific variations present in data from multiple studies. Multi-study factor analysis has emerged as a recent methodological advancement that addresses this gap by distinguishing between latent traits shared across studies and study-specific components arising from artifactual or population-specific sources of variation. In this paper, we extend the current methodologies by introducing novel shrinkage priors for the latent factors, thereby accommodating a broader spectrum of scenarios -- from the absence of study-specific latent factors to models in which factors pertain only to small subgroups nested within or shared between the studies. For the proposed construction we provide conditions for identifiability of factor loadings and guidelines to perform straightforward posterior computation via Gibbs sampling. Through comprehensive simulation studies, we demonstrate that our proposed method exhibits competing performance across a variety of scenarios compared to existing methods, yet providing richer insights. The practical benefits of our approach are further illustrated through applications to bird species co-occurrence data and ovarian cancer gene expression data.

==> figure1.tex <==
% FIGURE 1: MODEL
\begin{tikzpicture}[scale=0.35]
	% Define colors
	\definecolor{colorA}{rgb}{0.5, 0.0, 0.5}
	\definecolor{colorB}{rgb}{0.5, 0, 0}
	\definecolor{colorC}{rgb}{0, 0, 0.8}
	\definecolor{colorAA}{rgb}{0.45, 0, 0.55}
	\definecolor{colorAAA}{rgb}{0.65, 0, 0.65}
	\definecolor{colorAAAA}{rgb}{0.75, 0, 0.75}
	\definecolor{colorBB}{rgb}{0.55, 0, 0}
	\definecolor{colorCC}{rgb}{0, 0, 0.78}
	\definecolor{colorAAA}{rgb}{0.38, 0, 0.52}
	\definecolor{colorBBB}{rgb}{0.6, 0, 0}
	\definecolor{colorBBBB}{rgb}{0.7, 0, 0}
	\definecolor{colorCCC}{rgb}{0, 0, 0.85}
	\definecolor{colorCCCC}{rgb}{0, 0, 0.89}
	
	
	\definecolor{colorD}{rgb}{0.2, 0.2, 0.2}
	\definecolor{colorF}{rgb}{0.3, 0.3, 0.3}
	\definecolor{colorE}{rgb}{0.4, 0.4, 0.4}
	\definecolor{colorG}{rgb}{0.5, 0.5, 0.5}
	\definecolor{colorH}{rgb}{0.6, 0.6, 0.6}
	\definecolor{colorI}{rgb}{0.7, 0.7, 0.7}
	\definecolor{colorJ}{rgb}{0.8, 0.8, 0.8}
	\definecolor{colorK}{rgb}{0.9, 0.9, 0.9}
	\definecolor{color0}{rgb}{1, 1, 1}	
	
		\hspace{0cm}
	% Y matrix
	\hspace{-0cm}
	%4COL
	\fill[colorA] (0,0) rectangle ( 1,1);
	\fill[colorAA] (0,1) rectangle ( 1,2);
	\fill[colorAAA] (0,2) rectangle ( 1,3);
	\fill[colorAAAA] (0,3) rectangle ( 1,4);
	\fill[colorAA] (0,4) rectangle ( 1,5);
	\fill[colorC] (0,0-5) rectangle ( 1,1-5);
	\fill[colorBBB] (0,1-5) rectangle ( 1,2-5);
	\fill[colorB] (0,2-5) rectangle ( 1,3-5);
	\fill[colorBB] (0,3-5) rectangle ( 1,4-5);
	\fill[colorB] (0,4-5) rectangle ( 1,5-5);
	\fill[colorCC] (0,0-10) rectangle ( 1,1-10);
	\fill[colorCCC] (0,1-10) rectangle ( 1,2-10);
	\fill[colorC] (0,2-10) rectangle ( 1,3-10);
	\fill[colorCCCC] (0,3-10) rectangle ( 1,4-10);
	\fill[colorCCC] (0,4-10) rectangle (1,5-10);
	
	\fill[colorAA] (1,0) rectangle ( 2,1);
	\fill[colorA] (1,1) rectangle ( 2,2);
	\fill[colorAAAA] (1,2) rectangle ( 2,3);
	\fill[colorAAA] (1,3) rectangle ( 2,4);
	\fill[colorA] (1,4) rectangle ( 2,5);
	\fill[colorCC] (1,0-5) rectangle ( 2,1-5);
	\fill[colorBBBB] (1,1-5) rectangle ( 2,2-5);
	\fill[colorBB] (1,2-5) rectangle ( 2,3-5);
	\fill[colorB] (1,3-5) rectangle ( 2,4-5);
	\fill[colorBBB] (1,4-5) rectangle ( 2,5-5);
	\fill[colorCCC] (1,0-10) rectangle ( 2,1-10);
	\fill[colorCC] (1,1-10) rectangle (2,2-10);
	\fill[colorCCCC] (1,2-10) rectangle ( 2,3-10);
	\fill[colorCCC] (1,3-10) rectangle ( 2,4-10);
	\fill[colorC] (1,4-10) rectangle (2,5-10);
	
	\fill[colorAAA] (2,0) rectangle (3,1);
	\fill[colorAA] (2,1) rectangle (3,2);
	\fill[colorA] (2,2) rectangle (3,3);
	\fill[colorAAAA] (2,3) rectangle (3,4);
	\fill[colorA] (2,4) rectangle (3,5);
	\fill[colorC] (2,0-5) rectangle ( 3,1-5);
	\fill[colorB] (2,1-5) rectangle (3,2-5);
	\fill[colorBBB] (2,2-5) rectangle (3,3-5);
	\fill[colorBBBB] (2,3-5) rectangle (3,4-5);
	\fill[colorB] (2,4-5) rectangle ( 3,5-5);
	\fill[colorCCCC] (2,0-10) rectangle (3,1-10);
	\fill[colorC] (2,1-10) rectangle (3,2-10);
	\fill[colorCC] (2,2-10) rectangle ( 3,3-10);
	\fill[colorCCC] (2,3-10) rectangle ( 3,4-10);
	\fill[colorCCCC] (2,4-10) rectangle (3,5-10);
	
	\fill[colorAAAA] ( 3,0) rectangle (4,1);
	\fill[colorA] ( 3,1) rectangle (4,2);
	\fill[colorAA] ( 3,2) rectangle (4,3);
	\fill[colorAAA] ( 3,3) rectangle (4,4);
	\fill[colorAA] ( 3,4) rectangle (4,5);
	\fill[colorCCC] ( 3,0-5) rectangle ( 4,1-5);
	\fill[colorBB] ( 3,1-5) rectangle (4,2-5);
	\fill[colorBBBB] ( 3,2-5) rectangle (4,3-5);
	\fill[colorBBB] ( 3,3-5) rectangle (4,4-5);
	\fill[colorBB] ( 3,4-5) rectangle ( 4,5-5);
	\fill[colorCCC] ( 3,0-10) rectangle (4,1-10);
	\fill[colorCCCC] ( 3,1-10) rectangle (4,2-10);
	\fill[colorC] ( 3,2-10) rectangle ( 4,3-10);
	\fill[colorCC] ( 3,3-10) rectangle ( 4,4-10);
	\fill[colorCCC] (3,4-10) rectangle (4,5-10);
	
	\fill[colorAAA] ( 4,0) rectangle ( 5,1);
	\fill[colorAA] (  4,1) rectangle ( 5,2);
	\fill[colorAAAA] (  4,2) rectangle ( 5,3);
	\fill[colorA] (  4,3) rectangle ( 5,4);
	\fill[colorAAA] (  4,4) rectangle ( 5,5);
	\fill[colorC] (  4,0-5) rectangle (  5,1-5);
	\fill[colorB] (  4,1-5) rectangle ( 5,2-5);
	\fill[colorBBB] (  4,2-5) rectangle ( 5,3-5);
	\fill[colorBB] (  4,3-5) rectangle ( 5,4-5);
	\fill[colorBBB] (  4,4-5) rectangle (  5,5-5);
	\fill[colorCC] (  4,0-10) rectangle ( 5,1-10);
	\fill[colorC] (  4,1-10) rectangle ( 5,2-10);
	\fill[colorCCCC] (  4,2-10) rectangle (  5,3-10);
	\fill[colorCCC] (  4,3-10) rectangle (  5,4-10);
	\fill[colorCC] (4,4-10) rectangle (5,5-10);
	
	
	% H matrix
	\hspace{-0cm}
	\fill[colorH] (11-5+1,0) rectangle (11-5+1+1,1);
	\fill[colorG] (11+1-5,1) rectangle (11-5+1+1,2);
	\fill[colorD] (11+1-5,2) rectangle (11-5+1+1,3);
	\fill[colorG] (11+1-5,3) rectangle (11-5+1+1,4);
	\fill[colorF] (11+1-5,4) rectangle (11-5+1+1,5);
	\fill[colorE] (11+1-5,0-5) rectangle (11-5+1+1,1-5);
	\fill[colorD] (11+1-5,1-5) rectangle (11-5+1+1,2-5);
	\fill[colorG] (11+1-5,2-5) rectangle (11-5+1+1,3-5);
	\fill[colorF] (11+1-5,3-5) rectangle (11-5+1+1,4-5);
	\fill[colorE] (11+1-5,4-5) rectangle (11-5+1+1,5-5);
	\fill[colorD] (11+1-5,0-10) rectangle (11-5+1+1,1-10);
	\fill[colorF] (11+1-5,1-10) rectangle (11-5+1+1,2-10);
	\fill[colorD] (11+1-5,2-10) rectangle (11-5+1+1,3-10);
	\fill[colorG] (11+1-5,3-10) rectangle (11-5+1+1,4-10);
	\fill[colorE] (11+1-5,4-10) rectangle (11+1-5+1,5-10);
	
	%SECOND COL
	
	\fill[colorF] (12-4,0) rectangle (12-3,1);
	\fill[colorE] (12-4,1) rectangle (12-3,2);
	\fill[colorG] (12-4,2) rectangle (12-3,3);
	\fill[colorD] (12-4,3) rectangle (12-3,4);
	\fill[colorG] (12-4,4) rectangle (12-3,5);
	\fill[colorE] (12-4,-5) rectangle (12-3,1-5);
	\fill[colorG] (12-4,1-5) rectangle (12-3,2-5);
	\fill[colorF] (12-4,2-5) rectangle (12-3,3-5);
	\fill[colorD] (12-4,3-5) rectangle (12-3,4-5);
	\fill[colorG] (12-4,4-5) rectangle (12-3,5-5);
	
	\fill[colorE] (12-4,0-10) rectangle (12-3,1-10);
	\fill[colorG] (12-4,1-10) rectangle (12-3,2-10);
	\fill[colorD] (12-4,2-10) rectangle (12-3,3-10);
	\fill[colorF] (12-4,3-10) rectangle (12-3,4-10);
	\fill[colorD] (12-4,4-10) rectangle (12-3,5-10);
	
	\fill[colorG] (13-4,0) rectangle (13-3,1);
	\fill[colorD] (13-4,1) rectangle (13-3,2);
	\fill[colorE] (13-4,2) rectangle (13-3,3);
	\fill[colorG] (13-4,3) rectangle (13-3,4);
	\fill[colorF] (13-4,4) rectangle (13-3,5);
	\fill[colorE] (13-4,-5) rectangle (13-3,1-5);
	\fill[colorD] (13-4,1-5) rectangle (13-3,2-5);
	\fill[colorF] (13-4,2-5) rectangle (13-3,3-5);
	\fill[colorG] (13-4,3-5) rectangle (13-3,4-5);
	\fill[colorD] (13-4,4-5) rectangle (13-3,5-5);
	\fill[colorG] (13-4,0-10) rectangle (13-3,1-10);
	\fill[colorD] (13-4,1-10) rectangle (13-3,2-10);
	\fill[colorG] (13-4,2-10) rectangle (13-3,3-10);
	\fill[colorF] (13-4,3-10) rectangle (13-3,4-10);
	\fill[colorE] (13-4,4-10) rectangle (13-3,5-10);
	
	
	
	
	\hspace{-0.25cm}
 
	
	% \LAMBDA^T matrix
	\fill[colorF] (11,0) rectangle (12,1);
	\fill[colorD] (12,0) rectangle (13,1);
	\fill[colorE] (13,0) rectangle (14,1);
	\fill[colorH] (15,0) rectangle (15,1);
	\fill[colorG] (15,0) rectangle (16,1);
	
	
	\fill[colorD] (11,1) rectangle (12,2);
	\fill[colorH] (12,1) rectangle (13,2);
	\fill[colorG] (13,1) rectangle (14,2);
	\fill[colorE] (14,1) rectangle (15,2);
	\fill[colorF] (15,1) rectangle (16,2);
	
	
	\fill[colorG] (11,2) rectangle (12,3);
	\fill[colorI] (12,2) rectangle (13,3);
	\fill[colorH] (13,2) rectangle (14,3);
	\fill[colorD] (14,2) rectangle (15,3);
	\fill[colorF] (15,2) rectangle (16,3);
	
	
	
	
	
	
	\hspace{0.0cm}
	%PHI
	\fill[colorAAAA] (19,0) rectangle (19+1,1);
	\fill[colorAAA] (19,1) rectangle (19+1,2);
	\fill[colorAAAA] (19,2) rectangle (19+1,3);
	\fill[colorAA] (19,3) rectangle (19+1,4);
	\fill[colorAAA] (19,4) rectangle (19+1,5);
	
	%SECOND COL
	\fill[colorBB] (24-4,1-5) rectangle (24-3,2-5);
	\fill[colorBBB] (24-4,2-5) rectangle (24-3,3-5);
	\fill[colorBB] (24-4,3-5) rectangle (24-3,4-5);
	\fill[colorBBBB] (24-4,4-5) rectangle (24-3,5-5);
	
	%THIRD COL
        \fill[colorC] (25-4,0-5) rectangle (25-3,1-5);
	\fill[colorCCC] (25-4,0-10) rectangle (25-3,1-10);
	\fill[colorCCC] (25-4,1-10) rectangle (25-3,2-10);
	\fill[colorCC] (25-4,2-10) rectangle (25-3,3-10);
	\fill[colorCCC] (25-4,3-10) rectangle (25-3,4-10);
	\fill[colorCCCC] (25-4,4-10) rectangle (25-3,5-10);

        %fourth col
        \fill[colorCC] (25-3,0-5) rectangle (25-2,1-5);
	\fill[colorC] (25-3,0-10) rectangle (25-2,1-10);
	\fill[colorCCC] (25-3,1-10) rectangle (25-2,2-10);
	\fill[colorCCCC] (25-3,2-10) rectangle (25-2,3-10);
	\fill[colorC] (25-3,3-10) rectangle (25-2,4-10);
	\fill[colorC] (25-3,4-10) rectangle (25-2,5-10);
	
	
	
	% \gAMMA^T matrix
	
	\fill[colorCC] (24,0) rectangle (25,1);
	\fill[colorCCC] (25,0) rectangle (26,1);
	\fill[colorC] (26,0) rectangle (27,1);
	\fill[colorC] (27,0) rectangle (28,1);
        \fill[colorCCCC] (28,0) rectangle (29,1);

        
	\fill[colorC] (24,-1) rectangle (25,0);
	\fill[colorCCCC] (25,-1) rectangle (26,0);
	\fill[colorCC] (26,-1) rectangle (27,0);
	\fill[colorCCC] (27,-1) rectangle (28,0);
	\fill[colorC] (28,-1) rectangle (29,0);
	
	
	
	\fill[colorB] (24,1) rectangle (25,2);
	\fill[colorBB] (25,1) rectangle (26,2);
	\fill[colorB] (26,1) rectangle (27,2);
	\fill[colorBBB] (27,1) rectangle (28,2);
	\fill[colorBB] (28,1) rectangle (29,2);
	
	
	\fill[colorA] (24,2) rectangle (25,3);
	\fill[colorAA] (25,2) rectangle (26,3);
	\fill[colorAAA] (26,2) rectangle (27,3);
	\fill[colorA] (27,2) rectangle (28,3);
        \fill[colorA] (28,2) rectangle (29,3);
        
	
	
	\hspace{0cm}
	
	
	
	%%%% EPSILON
	\hspace{3cm}  
	\fill[colorK] (23+8,0) rectangle (23+8+1,1);
	\fill[colorJ] (23+8,1) rectangle (23+8+1,2);
	\fill[colorH] (23+8,2) rectangle (23+8+1,3);
	\fill[colorJ] (23+8,3) rectangle (23+8+1,4);
	\fill[colorG] (23+8,4) rectangle (23+8+1,5);
	\fill[colorK] (23+8,-5) rectangle (23+8+1,1-5);
	\fill[colorJ] (23+8,1-5) rectangle (23+8+1,2-5);
	\fill[colorI] (23+8,2-5) rectangle (23+8+1,3-5);
	\fill[colorG] (23+8,3-5) rectangle (23+8+1,4-5);
	\fill[colorI] (23+8,4-5) rectangle (23+8+1,5-5);
	\fill[colorJ] (23+8,0-10) rectangle (23+8+1,1-10);
	\fill[colorK] (23+8,1-10) rectangle (23+8+1,2-10);
	\fill[colorG] (23+8,2-10) rectangle (23+8+1,3-10);
	\fill[colorH] (23+8,3-10) rectangle (23+8+1,4-10);
	\fill[colorJ] (23+8,4-10) rectangle (23+8+1,5-10);
	%SECONDCOL
	\fill[colorJ] (23+9,0) rectangle (24+9,1);
	\fill[colorI] (23+9,1) rectangle (24+9,2);
	\fill[colorH] (23+9,2) rectangle (24+9,3);
	\fill[colorJ] (23+9,3) rectangle (24+9,4);
	\fill[colorH] (23+9,4) rectangle (24+9,5);
	\fill[colorK] (23+9,-5) rectangle (24+9,1-5);
	\fill[colorI] (23+9,1-5) rectangle (24+9,2-5);
	\fill[colorJ] (23+9,2-5) rectangle (24+9,3-5);
	\fill[colorK] (23+9,3-5) rectangle (24+9,4-5);
	\fill[colorJ] (23+9,4-5) rectangle (24+9,5-5);
	\fill[colorH] (23+9,-10) rectangle (24+9,1-10);
	\fill[colorK] (23+9,1-10) rectangle (24+9,2-10);
	\fill[colorJ] (23+9,2-10) rectangle (24+9,3-10);
	\fill[colorI] (23+9,3-10) rectangle (24+9,4-10);
	\fill[colorK] (23+9,4-10) rectangle (24+9,5-10);
	
	\fill[colorJ] (25+9,0-10) rectangle (24+9,1-10);
	\fill[colorI] (25+9,1-10) rectangle (24+9,2-10);
	\fill[colorK] (25+9,2-10) rectangle (24+9,3-10);
	\fill[colorH] (25+9,3-10) rectangle (24+9,4-10);
	\fill[colorJ] (25+9,4-10) rectangle (24+9,5-10);
	\fill[colorH] (25+9,0) rectangle (24+9,1);
	\fill[colorK] (25+9,1) rectangle (24+9,2);
	\fill[colorI] (25+9,2) rectangle (24+9,3);
	\fill[colorG] (25+9,3) rectangle (24+9,4);
	\fill[colorH] (25+9,4) rectangle (24+9,5);
	\fill[colorK] (25+9,-5) rectangle (24+9,1-5);
	\fill[colorI] (25+9,1-5) rectangle (24+9,2-5);
	\fill[colorG] (25+9,2-5) rectangle (24+9,3-5);
	\fill[colorJ] (25+9,3-5) rectangle (24+9,4-5);
	\fill[colorK] (25+9,4-5) rectangle (24+9,5-5);
	\fill[colorH] (25+9,0-10) rectangle (24+9,1-10);
	\fill[colorJ] (25+9,1-10) rectangle (24+9,2-10);
	\fill[colorK] (25+9,2-10) rectangle (24+9,3-10);
	\fill[colorJ] (25+9,3-10) rectangle (24+9,4-10);
	\fill[colorI] (25+9,4-10) rectangle (24+9,5-10);
	%4COL
	\fill[colorJ] (25+9,0) rectangle (26+9,1);
	\fill[colorK] (25+9,1) rectangle (26+9,2);
	\fill[colorJ] (25+9,2) rectangle (26+9,3);
	\fill[colorH] (25+9,3) rectangle (26+9,4);
	\fill[colorK] (25+9,4) rectangle (26+9,5);
	\fill[colorK] (25+9,0-5) rectangle (26+9,1-5);
	\fill[colorJ] (25+9,1-5) rectangle (26+9,2-5);
	\fill[colorG] (25+9,2-5) rectangle (26+9,3-5);
	\fill[colorH] (25+9,3-5) rectangle (26+9,4-5);
	\fill[colorJ] (25+9,4-5) rectangle (26+9,5-5);
	\fill[colorK] (25+9,0-10) rectangle (26+9,1-10);
	\fill[colorJ] (25+9,1-10) rectangle (26+9,2-10);
	\fill[colorI] (25+9,2-10) rectangle (26+9,3-10);
	\fill[colorH] (25+9,3-10) rectangle (26+9,4-10);
	\fill[colorK] (25+9,4-10) rectangle (26+9,5-10);
	%4COL
	\fill[colorH] (26+9,0) rectangle (27+9,1);
	\fill[colorJ] (26+9,1) rectangle (27+9,2);
	\fill[colorH] (26+9,2) rectangle (27+9,3);
	\fill[colorK] (26+9,3) rectangle (27+9,4);
	\fill[colorJ] (26+9,4) rectangle (27+9,5);
	\fill[colorG] (26+9,0-5) rectangle (27+9,1-5);
	\fill[colorK] (26+9,1-5) rectangle (27+9,2-5);
	\fill[colorJ] (26+9,2-5) rectangle (27+9,3-5);
	\fill[colorK] (26+9,3-5) rectangle (27+9,4-5);
	\fill[colorH] (26+9,4-5) rectangle (27+9,5-5);
	\fill[colorI] (26+9,0-10) rectangle (27+9,1-10);
	\fill[colorH] (26+9,1-10) rectangle (27+9,2-10);
	\fill[colorI] (26+9,2-10) rectangle (27+9,3-10);
	\fill[colorK] (26+9,3-10) rectangle (27+9,4-10);
	\fill[colorI] (26+9,4-10) rectangle (27+9,5-10);
	
	\node at (-5.5,2) {\large \color{black} $\mathbf{Y}$};
	\node at (0.5,2) {\large \color{black} $\mathbf{H}$};
	\node at (6,2) {\large \color{black} $\mathbf{\Lambda^\top}$};
	\node at (13,2) {\large \color{black} $\mathbf{\Phi}$};
	\node at (18,2) {\large \color{black} $\mathbf{\Gamma}^\top$};
	\node at (25.5,2) {\large \color{black} $\mathbf{\epsilon}$};
	% Operators
	\node at (-1.8,2) {\Large $=$};
	\node at (10,2) {\Large $+$};
	\node at (22,2) {\Large $+$};
\end{tikzpicture}

==> neuron1.tex <==
\tikzset{%
  input/.style={
      circle,
      draw,
      color={rgb, 255:red, 107; green, 65; blue, 144 },
      draw opacity=1,
      fill={rgb, 255:red, 107; green, 65; blue, 144 },
      fill opacity=0.48,
      minimum size=0.5cm
    },
    every neuron/.style={
      circle,
      draw,
      color={rgb, 255:red, 65; green, 117; blue, 5 },
      draw opacity=1,
      fill={rgb, 255:red, 65; green, 117; blue, 5 },
      fill opacity=0.48,
      minimum size=0.5cm
    },
    neuron missing/.style={
      draw=none, 
      fill=none,
      scale=1,
      text height=0.333cm,
      execute at begin node=\color{black}$\vdots$
    },
    weights/.style={
      draw=none, 
      fill=none,
      scale=1,
      text height=0.333cm,
      execute at begin node=\color{black}$\bw$
    },
    output/.style={
      circle,
      draw,
      color={rgb, 255:red, 107; green, 65; blue, 144 },
      draw opacity=1,
      fill={rgb, 255:red, 107; green, 65; blue, 144 },
      fill opacity=0.48,
      minimum size=0.5cm
    },
}



\begin{tikzpicture}
    % Define colors
    \definecolor{inputcolor}{RGB}{199, 199, 199} 
    % Cyan for input and output layers
    \definecolor{hiddencolor}{RGB}{252, 252, 252} %
    %Pale green for hidden layer
   

 
    % Input layer (4 nodes, labeled x)
    \foreach \i in {1,2,3} {
        \node[draw, shape=rectangle, fill=inputcolor, minimum size=20pt] (x\i) at (0, -\i) {$x_{\i}$};    }
    \node at (0, -4) {$\vdots$}; 
    \node[draw, shape=rectangle, fill=inputcolor, minimum size=20pt] (x6) at (0, -5) {$x_{S}$};
    
    % Hidden layer (3 nodes, labeled phi)
    \foreach \i in {1,2} {
        \node[draw, circle, fill=hiddencolor, minimum size=20pt] (h\i) at (3, -\i-0.5) {$\varphi_{\i}$};
    }
    \node at (3, -3.5) {$\vdots$}; 
    \node[draw, circle, fill=hiddencolor, minimum size=20pt] (h6) at (3, -4.5) {$\varphi_{k}$};

    % Output layer (6 nodes, labeled y), vertical dots between last-but-one and last node
    \foreach \i in {1,2,3,4} {
        \node[draw, circle, fill=inputcolor, minimum size=20pt] (y\i) at (6, -\i+0.5) {$y_{\i}$};
    }
    \node at (6, -4.5) {$\vdots$}; % Vertical dots
    \node[draw, circle, fill=inputcolor, minimum size=20pt] (y6) at (6, -5.5) {$y_{p}$};

    % Weights between Input and Hidden layer (labelled beta)
    %\foreach \i in {1,2,3} {
    \foreach \i in {1} {
        \foreach \j in {1,2} {
            \draw[->] (x\i) -- (h\j) node[midway, above, sloped] {$\beta_{\i\j}$};
        }
        \draw[->] (x\i) -- (h6) node[midway, above, sloped] {$\beta_{\i k}$};
    }
    \foreach \i in {2,3} {
        \foreach \j in {1,2} {
            \draw[->] (x\i) -- (h\j) node[midway, above, sloped] {};
        }
        \draw[->] (x\i) -- (h6) node[midway, above, sloped] {$\beta_{\i k}$};
    }
    
    \draw[->] (x6) -- (h1) node[midway, above, sloped] {$\beta_{S1}$};
     \draw[->] (x6) -- (h2) node[midway, above, sloped] {$\beta_{S2}$};
    \draw[->] (x6) -- (h2) node[midway, above, sloped] {};
    \draw[->] (x6) -- (h6) node[midway, above, sloped] {$\beta_{Sk}$};

    % Weights between Hidden and Output layer (labelled gamma)
    \foreach \i in {1,2} {
        \foreach \j in {1} {
%         \foreach \j in {1,2,3,4} {
        \draw[->] (h\i) -- (y\j) node[midway, above, sloped] {$\gamma_{\i\j}$};
        }
    \draw[->] (h\i) -- (y6) node[midway, above, sloped] {$\gamma_{\i p}$};
    }
    \foreach \i in {1,2} {
        \foreach \j in {2,3,4} {
        \draw[->] (h\i) -- (y\j) node[midway, above, sloped] {};
    }
    \draw[->] (h\i) -- (y6) node[midway, above, sloped] {$\gamma_{\i p}$};
    }
    \draw[->] (h6) -- (y1) node[midway, above, sloped] {$\gamma_{k1}$};
    \draw[->] (h6) -- (y2) node[midway, above, sloped] {$\gamma_{k2}$};
    \draw[->] (h6) -- (y3) node[midway, above, sloped] {};
    \draw[->] (h6) -- (y4) node[midway, above, sloped] {};
    \draw[->] (h6) -- (y6) node[midway, above, sloped] {$\gamma_{kp}$};

\end{tikzpicture}

==> scenarios.tex <==
% figure of scenario ABCD
\hspace{2cm}
 	\begin{minipage}[t]{.5\textwidth}
  \hspace{0.8cm}
		% structures of misspecificiation 
		\begin{tikzpicture}[scale=0.45]	 
			% Define colors
			\definecolor{blue}{rgb}{0.25, 0.25, 0.25}
			\definecolor{red}{rgb}{0.9, 0.9, 0.9}
			% Matrix A
			\fill[red] (0,0) rectangle (1,6);
			\fill[red] (0,6) rectangle (1,12);
			\fill[blue] (0,12) rectangle (1,18);
			\fill[red] (1,0) rectangle (2,6);
			\fill[blue] (1,6) rectangle (2,12);
			\fill[red] (1,12) rectangle (2,18);
			\fill[blue] (2,0) rectangle (3,6);
			\fill[red] (2,6) rectangle (3,12);
			\fill[red] (2,12) rectangle (3,18);
			%matrix b
			\fill[red] (4,0) rectangle (7,18);
			%matrix c
			\fill[red] (8+0,0) rectangle (8+1,6);
			\fill[red] (8+0,6) rectangle (8+1,12);
			\fill[blue] (8+0,12) rectangle (8+1,18);
			\fill[red] (8+1,0) rectangle (8+2,6);
			\fill[blue] (8+1,6) rectangle (8+2,12);
			\fill[red] (8+1,12) rectangle (8+2,18);
			\fill[blue] (8+2,0) rectangle (8+3,6);
			\fill[blue] (8+2,6) rectangle (8+3,12);
			\fill[red] (8+2,12) rectangle (8+3,18);
			%matrix D
			\fill[red] (12+0,0) rectangle (12+1,3);
			\fill[red] (12+0,3) rectangle (12+1,6);
			\fill[red] (12+0,6)  rectangle (12+1,12);
			\fill[blue] (12+0,12) rectangle (12+1,15);
			\fill[red] (12+0,15) rectangle (12+1,18);
			%second col
			\fill[red] (12+1,0) rectangle (12+2,6);
			\fill[blue] (12+1,6) rectangle (12+2,9);
			\fill[red] (12+1,9) rectangle (12+2,12);
			\fill[red] (12+1,12) rectangle (12+2,18);
			%third col
			\fill[blue] (12+2,0) rectangle (12+3,3);
			\fill[red] (12+2,3) rectangle (12+3,6);
			\fill[red] (12+2,6) rectangle (12+3,12);
			\fill[red] (12+2,12) rectangle (12+3,18);
			% Labels
   
			\node at (1.,-2) {$\textbf{(A,\:}$};
			\node at (2.5,-2) {$\,\textbf{A}^*\textbf{)}$};
			\node at (5.5,-2) {$\textbf{(B)}$};
			\node at (9.5,-2) {$\textbf{(C)}$};
			\node at (13.5,-2) {$\textbf{(D)}$};
		\end{tikzpicture}
	\end{minipage}%
% <---------------- Note the use of "%"
\begin{minipage}[t]{.5\textwidth} \hspace{2.6cm}
\vspace{-9.35cm}\\ \hspace{3cm}
 	%\includegraphics[scale=0.367]{partition1grey (1).eps}\hspace{0.016cm}
   	 \scalebox{-1}[1]{ \includegraphics[scale=0.273]{partition1grey-_1_.eps}}\hspace{0.016cm}
	 	%\includegraphics[scale=0.367]{partition3grey (1).eps}\hspace{0.016cm}
   \scalebox{-1}[1]{  \includegraphics[scale=0.273]{partition3grey-_1_.eps}}\hspace{0.016cm}
	 	%\includegraphics[scale=0.367]{partition4agrey (2).eps}\hspace{0.016cm}
 \rotatebox[origin=c]{180}{ \scalebox{-1}[1]{   \includegraphics[scale=0.273]{partition4agrey-_2_.eps}}}\hspace{0.016cm}
	 	%\includegraphics[scale=0.367]{partition4bgrey (1).eps}\\
    \rotatebox[origin=c]{180}{\scalebox{-1}[1]{ \includegraphics[scale=0.273]{partition4bgrey-_1_.eps}}}\\
\hspace{1.8cm} $\textbf{\;\;\;\;(A)}$\hspace{1cm}
 $\textbf{(A}^*$$\textbf{)}$ \hspace{1cm} $\textbf{(C)}$ \hspace{1cm} $\textbf{(D)}$\end{minipage}
